Gravitating Self-dual Chern-Simons Solitons

Self-dual solitons of Chern-Simons Higgs theory are examined in curved spacetime. We derive duality transformation of the Einstein Chern-Simons Higgs theory within path integral formalism and study various aspects of dual formulation including derivation of Bogomolnyi type bound. We find all possible rotationally-symmetric soliton configurations carrying magnetic flux and angular momentum when underlying spatial manifolds of these objects comprise a cone, a cylinder, and a two sphere.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: test.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 280
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-1) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
LTa
50 1003 M
3500 0 V
LTa
50 100 M
0 2607 V
LTb
50 100 M
3500 0 V
0 2607 V
50 2707 L
50 100 L
1.000 UL
LT0
1600 2400 M
263 0 V
50 607 M
35 1 V
36 2 V
35 3 V
35 5 V
36 6 V
35 7 V
35 8 V
36 10 V
35 10 V
36 12 V
35 12 V
35 13 V
36 14 V
35 15 V
35 15 V
36 16 V
35 16 V
35 17 V
36 16 V
35 17 V
35 16 V
36 17 V
35 16 V
35 16 V
36 15 V
35 15 V
36 14 V
35 13 V
35 13 V
36 12 V
35 11 V
35 10 V
36 8 V
35 8 V
35 7 V
36 6 V
35 4 V
35 4 V
36 2 V
35 2 V
35 1 V
36 -1 V
35 -1 V
36 -1 V
35 -3 V
35 -2 V
36 -3 V
35 -4 V
35 -3 V
36 -3 V
35 -3 V
35 -2 V
36 -2 V
35 -1 V
35 1 V
36 1 V
35 2 V
36 5 V
35 5 V
35 8 V
36 10 V
35 11 V
35 14 V
36 16 V
35 18 V
35 20 V
36 22 V
35 24 V
35 25 V
36 27 V
35 28 V
35 29 V
36 29 V
35 28 V
36 28 V
35 25 V
35 22 V
36 18 V
35 13 V
35 6 V
36 -3 V
35 -13 V
35 -24 V
36 -40 V
35 -56 V
35 -75 V
36 -98 V
35 -124 V
35 -153 V
36 -185 V
35 -223 V
36 -265 V
8 -79 V
1.000 UL
LT1
1600 2200 M
263 0 V
50 1003 M
35 0 V
36 1 V
35 1 V
35 0 V
36 2 V
35 1 V
35 1 V
36 2 V
35 1 V
36 2 V
35 2 V
35 1 V
36 2 V
35 1 V
35 1 V
36 0 V
35 0 V
35 0 V
36 -1 V
35 -2 V
35 -2 V
36 -3 V
35 -4 V
35 -5 V
36 -5 V
35 -7 V
36 -7 V
35 -9 V
35 -9 V
36 -11 V
35 -11 V
35 -13 V
36 -13 V
35 -15 V
35 -15 V
36 -16 V
35 -17 V
35 -18 V
36 -18 V
35 -18 V
35 -19 V
36 -19 V
35 -18 V
36 -19 V
35 -18 V
35 -17 V
36 -17 V
35 -15 V
35 -14 V
36 -12 V
35 -10 V
35 -8 V
36 -6 V
35 -3 V
35 1 V
36 3 V
35 8 V
36 11 V
35 16 V
35 20 V
36 25 V
35 30 V
35 35 V
36 41 V
35 46 V
35 51 V
36 57 V
35 63 V
35 69 V
36 74 V
35 80 V
35 84 V
36 89 V
35 94 V
36 97 V
35 100 V
35 102 V
36 104 V
35 104 V
35 102 V
36 100 V
35 96 V
35 90 V
36 82 V
35 72 V
35 60 V
36 43 V
35 25 V
35 4 V
36 -22 V
35 -52 V
36 -85 V
35 -124 V
35 -168 V
36 -216 V
35 -272 V
35 -333 V
36 -402 V
35 -478 V
1.000 UL
LT3
1600 2000 M
263 0 V
50 112 M
35 1 V
36 3 V
35 4 V
35 7 V
36 8 V
35 10 V
35 12 V
36 13 V
35 15 V
36 17 V
35 17 V
35 20 V
36 20 V
35 22 V
35 22 V
36 23 V
35 25 V
35 24 V
36 26 V
35 25 V
35 26 V
36 27 V
35 26 V
35 26 V
36 25 V
35 26 V
36 25 V
35 24 V
35 24 V
36 23 V
35 22 V
35 21 V
36 20 V
35 19 V
35 18 V
36 16 V
35 16 V
35 14 V
36 13 V
35 11 V
35 11 V
36 9 V
35 8 V
36 6 V
35 6 V
35 5 V
36 3 V
35 3 V
35 2 V
36 2 V
35 1 V
35 0 V
36 0 V
35 0 V
35 0 V
36 0 V
35 1 V
36 0 V
35 1 V
35 1 V
36 2 V
35 3 V
35 3 V
36 3 V
35 4 V
35 4 V
36 5 V
35 4 V
35 4 V
36 4 V
35 2 V
35 1 V
36 -1 V
35 -4 V
36 -8 V
35 -12 V
35 -18 V
36 -25 V
35 -33 V
35 -42 V
36 -54 V
35 -67 V
35 -82 V
36 -100 V
35 -120 V
35 -143 V
29 -137 V
stroke
grestore
end
showpage

==> (inline-ps-2) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: test.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 280
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-3) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
LTa
150 2198 M
3400 0 V
LTa
2242 250 M
0 2457 V
LTb
150 250 M
3400 0 V
0 2457 V
-3400 0 V
150 250 L
1.000 UL
LT0
1750 1200 M
263 0 V
150 2181 M
34 -1 V
35 -1 V
34 -1 V
34 -1 V
35 -1 V
34 -2 V
34 -1 V
35 -2 V
34 -1 V
34 -2 V
35 -2 V
34 -1 V
34 -2 V
35 -2 V
34 -3 V
34 -2 V
35 -2 V
34 -3 V
35 -3 V
34 -3 V
34 -3 V
35 -3 V
34 -3 V
34 -4 V
35 -4 V
34 -3 V
34 -5 V
35 -4 V
34 -4 V
34 -5 V
35 -4 V
34 -5 V
34 -5 V
35 -5 V
34 -5 V
34 -6 V
35 -5 V
34 -5 V
34 -5 V
35 -4 V
34 -5 V
34 -4 V
35 -3 V
34 -2 V
34 -2 V
35 -1 V
34 1 V
34 2 V
35 4 V
34 6 V
35 7 V
34 10 V
34 13 V
35 14 V
34 16 V
34 18 V
35 18 V
34 17 V
34 16 V
35 11 V
34 4 V
34 -7 V
35 -21 V
34 -40 V
34 -62 V
35 -90 V
34 -120 V
34 -152 V
35 -181 V
34 -206 V
34 -222 V
35 -222 V
34 -205 V
34 -166 V
35 -106 V
34 -29 V
34 59 V
35 144 V
34 216 V
34 263 V
35 277 V
34 259 V
35 218 V
34 164 V
34 109 V
35 64 V
34 33 V
34 15 V
35 5 V
34 2 V
34 1 V
35 0 V
34 0 V
34 0 V
35 0 V
34 0 V
34 0 V
35 0 V
34 0 V
1.000 UL
LT1
1750 1000 M
263 0 V
150 2198 M
34 0 V
35 0 V
34 0 V
34 0 V
35 0 V
34 0 V
34 0 V
35 0 V
34 0 V
34 0 V
35 0 V
34 0 V
34 0 V
35 0 V
34 0 V
34 0 V
35 0 V
34 0 V
35 0 V
34 0 V
34 1 V
35 0 V
34 0 V
34 0 V
35 1 V
34 0 V
34 0 V
35 1 V
34 1 V
34 0 V
35 1 V
34 2 V
34 1 V
35 1 V
34 2 V
34 2 V
35 3 V
34 3 V
34 3 V
35 5 V
34 4 V
34 6 V
35 7 V
34 8 V
34 9 V
35 10 V
34 12 V
34 14 V
35 15 V
34 18 V
35 19 V
34 22 V
34 23 V
35 25 V
34 27 V
34 26 V
35 27 V
34 24 V
34 21 V
35 14 V
34 5 V
34 -8 V
35 -25 V
34 -48 V
34 -73 V
35 -104 V
34 -137 V
34 -172 V
35 -205 V
34 -233 V
34 -249 V
35 -251 V
34 -234 V
34 -194 V
35 -132 V
34 -52 V
34 38 V
35 128 V
34 203 V
34 253 V
35 271 V
34 255 V
35 216 V
34 162 V
34 108 V
35 64 V
34 33 V
34 15 V
35 5 V
34 2 V
34 1 V
35 0 V
34 0 V
34 0 V
35 0 V
34 0 V
34 0 V
35 0 V
34 0 V
1.000 UL
LT3
1750 800 M
263 0 V
150 2181 M
34 -1 V
35 -1 V
34 -1 V
34 -1 V
35 -1 V
34 -2 V
34 -1 V
35 -2 V
34 -1 V
34 -2 V
35 -2 V
34 -1 V
34 -2 V
35 -3 V
34 -2 V
34 -2 V
35 -3 V
34 -2 V
35 -3 V
34 -3 V
34 -3 V
35 -4 V
34 -3 V
34 -4 V
35 -4 V
34 -4 V
34 -4 V
35 -4 V
34 -5 V
34 -5 V
35 -5 V
34 -6 V
34 -5 V
35 -6 V
34 -6 V
34 -6 V
35 -7 V
34 -6 V
34 -7 V
35 -7 V
34 -7 V
34 -6 V
35 -7 V
34 -6 V
34 -7 V
35 -5 V
34 -6 V
34 -4 V
35 -4 V
34 -3 V
35 -2 V
34 -1 V
34 0 V
35 2 V
34 3 V
34 4 V
35 5 V
34 6 V
34 5 V
35 3 V
34 2 V
34 -3 V
35 -8 V
34 -16 V
34 -26 V
35 -38 V
34 -51 V
34 -66 V
35 -78 V
34 -91 V
34 -96 V
35 -97 V
34 -88 V
34 -69 V
35 -40 V
34 -3 V
34 39 V
35 81 V
34 114 V
34 136 V
35 142 V
34 132 V
35 110 V
34 83 V
34 55 V
35 32 V
34 16 V
34 8 V
35 2 V
34 1 V
34 1 V
35 0 V
34 0 V
34 0 V
35 0 V
34 0 V
34 0 V
35 0 V
34 0 V
stroke
grestore
end
showpage

==> (inline-ps-4) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-5) <==
currentpoint grestore moveto

==> (inline-ps-6) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: test.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 280
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-7) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
LTa
150 250 M
3400 0 V
LTa
2692 250 M
0 2457 V
LTb
150 250 M
3400 0 V
0 2457 V
-3400 0 V
150 250 L
1.000 UL
LT0
150 266 M
34 1 V
35 1 V
34 1 V
34 1 V
35 1 V
34 1 V
34 1 V
35 2 V
34 1 V
34 2 V
35 1 V
34 2 V
34 1 V
35 2 V
34 2 V
34 2 V
35 2 V
34 3 V
35 2 V
34 2 V
34 3 V
35 3 V
34 3 V
34 3 V
35 3 V
34 4 V
34 3 V
35 4 V
34 4 V
34 4 V
35 5 V
34 5 V
34 5 V
35 5 V
34 6 V
34 5 V
35 7 V
34 6 V
34 7 V
35 8 V
34 7 V
34 9 V
35 8 V
34 9 V
34 10 V
35 10 V
34 11 V
34 11 V
35 12 V
34 13 V
35 13 V
34 14 V
34 15 V
35 15 V
34 17 V
34 17 V
35 19 V
34 19 V
34 21 V
35 21 V
34 23 V
34 24 V
35 26 V
34 27 V
34 28 V
35 30 V
34 32 V
34 33 V
35 35 V
34 37 V
34 39 V
35 42 V
34 43 V
34 47 V
35 48 V
34 52 V
34 54 V
35 57 V
34 61 V
34 63 V
35 68 V
34 71 V
35 75 V
34 79 V
34 83 V
35 89 V
34 93 V
34 98 V
35 104 V
34 109 V
34 116 V
35 122 V
34 129 V
2 9 V
stroke
grestore
end
showpage

==> (inline-ps-8) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-9) <==
currentpoint grestore moveto

==> (inline-ps-10) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: ecsfig3.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 280
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-11) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
500 400 M
63 0 V
2687 0 R
-63 0 V
500 861 M
63 0 V
2687 0 R
-63 0 V
500 1323 M
63 0 V
2687 0 R
-63 0 V
500 1784 M
63 0 V
2687 0 R
-63 0 V
500 2246 M
63 0 V
2687 0 R
-63 0 V
500 2707 M
63 0 V
2687 0 R
-63 0 V
500 400 M
0 63 V
0 2244 R
0 -63 V
958 400 M
0 63 V
0 2244 R
0 -63 V
1417 400 M
0 63 V
0 2244 R
0 -63 V
1875 400 M
0 63 V
0 2244 R
0 -63 V
2333 400 M
0 63 V
0 2244 R
0 -63 V
2792 400 M
0 63 V
0 2244 R
0 -63 V
3250 400 M
0 63 V
0 2244 R
0 -63 V
0 -2244 R
-63 0 V
63 461 R
-63 0 V
63 462 R
-63 0 V
63 461 R
-63 0 V
63 462 R
-63 0 V
63 461 R
-63 0 V
LTa
500 400 M
2750 0 V
LTb
500 400 M
2750 0 V
0 2307 V
-2750 0 V
500 400 L
1.000 UL
LT0
500 400 M
2 3 V
2 2 V
2 3 V
1 2 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
1 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 3 V
1 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
1 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
1 3 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
1 2 V
2 3 V
2 3 V
2 2 V
2 3 V
2 2 V
1 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
1 2 V
2 3 V
2 3 V
2 2 V
2 3 V
2 2 V
1 3 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
1 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 3 V
1 2 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
1 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
1 2 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
1 2 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
1 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
1 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
1 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
1 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
1 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
1 3 V
2 2 V
2 3 V
2 3 V
2 3 V
2 2 V
1 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
1 3 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
1 2 V
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
1 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 3 V
1 2 V
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
1 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 3 V
1 2 V
2 3 V
2 3 V
2 3 V
2 3 V
2 2 V
1 3 V
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
1 3 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 2 V
1 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
1 2 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
1 4 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 4 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 4 V
1 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
1 4 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
1 4 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
1 4 V
2 3 V
2 3 V
2 3 V
2 3 V
2 4 V
1 3 V
2 3 V
2 3 V
2 3 V
2 4 V
2 3 V
1 3 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
1 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
1 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 3 V
1 4 V
2 3 V
2 3 V
2 3 V
2 4 V
2 3 V
1 3 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
1 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 3 V
1 4 V
2 3 V
2 3 V
2 3 V
2 4 V
2 3 V
1 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
1 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 4 V
1 3 V
2 3 V
2 3 V
2 3 V
2 4 V
2 3 V
1 3 V
2 3 V
2 4 V
2 3 V
currentpoint stroke M
2 3 V
2 3 V
1 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 4 V
1 3 V
2 3 V
2 3 V
2 3 V
2 4 V
2 3 V
1 3 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
1 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
1 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
1 2 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 2 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
1 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 3 V
1 2 V
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
1 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 3 V
1 2 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
1 2 V
2 3 V
2 3 V
2 2 V
2 3 V
2 2 V
1 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
1 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 3 V
1 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
1 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
1 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 2 V
1 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
1 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
1 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 1 V
1 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
1 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
1 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
1 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
1 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
1 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
1 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
1 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
1 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
1 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 2 V
2 1 V
currentpoint stroke M
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
1 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
1 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
1 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
1 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
1 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
1 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
1 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
1 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
currentpoint stroke M
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
1.000 UL
LT1
500 2707 M
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
1 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
1 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
1 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
1 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
1 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
1 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
1 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
1 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
1 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
1 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
1 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
1 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
1 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
1 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
1 -2 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -3 V
1 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
1 -2 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -3 V
1 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
1 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -3 V
1 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
1 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
1 -3 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
1 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
1 -4 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -4 V
1 -3 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
1 -4 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -4 V
1 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -4 V
2 -3 V
1 -4 V
2 -3 V
2 -4 V
2 -3 V
2 -4 V
2 -4 V
1 -3 V
2 -4 V
2 -3 V
2 -4 V
2 -4 V
2 -3 V
1 -4 V
2 -4 V
2 -3 V
2 -4 V
2 -4 V
2 -4 V
1 -3 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -3 V
1 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
1 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -3 V
2 -4 V
1 -4 V
2 -5 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
1 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
1 -4 V
2 -5 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
1 -5 V
2 -4 V
2 -4 V
2 -4 V
2 -5 V
2 -4 V
1 -4 V
2 -4 V
2 -5 V
2 -4 V
2 -4 V
2 -5 V
1 -4 V
2 -5 V
2 -4 V
2 -4 V
2 -5 V
2 -4 V
1 -5 V
2 -4 V
2 -4 V
2 -5 V
2 -4 V
2 -5 V
1 -4 V
2 -5 V
2 -4 V
2 -5 V
2 -4 V
2 -5 V
1 -4 V
2 -5 V
2 -4 V
2 -5 V
2 -4 V
2 -5 V
1 -5 V
2 -4 V
2 -5 V
2 -4 V
2 -5 V
2 -5 V
1 -4 V
2 -5 V
2 -5 V
2 -4 V
2 -5 V
2 -5 V
1 -4 V
2 -5 V
2 -5 V
2 -4 V
2 -5 V
2 -5 V
1 -4 V
2 -5 V
2 -5 V
2 -5 V
2 -4 V
2 -5 V
1 -5 V
2 -5 V
2 -4 V
2 -5 V
2 -5 V
2 -5 V
1 -5 V
2 -4 V
2 -5 V
2 -5 V
2 -5 V
2 -4 V
1 -5 V
2 -5 V
2 -5 V
2 -5 V
currentpoint stroke M
2 -5 V
2 -4 V
1 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -4 V
1 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
1 -4 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
1 -5 V
2 -4 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
1 -5 V
2 -5 V
2 -4 V
2 -5 V
2 -5 V
2 -5 V
1 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -4 V
2 -5 V
1 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -4 V
2 -5 V
1 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -4 V
2 -5 V
1 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -4 V
2 -5 V
1 -5 V
2 -5 V
2 -5 V
2 -4 V
2 -5 V
2 -5 V
1 -5 V
2 -4 V
2 -5 V
2 -5 V
2 -5 V
2 -4 V
1 -5 V
2 -5 V
2 -5 V
2 -4 V
2 -5 V
2 -5 V
1 -4 V
2 -5 V
2 -5 V
2 -4 V
2 -5 V
2 -5 V
1 -4 V
2 -5 V
2 -5 V
2 -4 V
2 -5 V
2 -4 V
1 -5 V
2 -5 V
2 -4 V
2 -5 V
2 -4 V
2 -5 V
1 -4 V
2 -5 V
2 -4 V
2 -5 V
2 -5 V
2 -4 V
1 -5 V
2 -4 V
2 -4 V
2 -5 V
2 -4 V
2 -5 V
1 -4 V
2 -5 V
2 -4 V
2 -4 V
2 -5 V
2 -4 V
1 -5 V
2 -4 V
2 -4 V
2 -5 V
2 -4 V
2 -4 V
1 -4 V
2 -5 V
2 -4 V
2 -4 V
2 -5 V
2 -4 V
1 -4 V
2 -4 V
2 -4 V
2 -5 V
2 -4 V
2 -4 V
1 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -5 V
1 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
1 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -3 V
1 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
1 -3 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -3 V
1 -4 V
2 -4 V
2 -3 V
2 -4 V
2 -4 V
2 -4 V
1 -3 V
2 -4 V
2 -3 V
2 -4 V
2 -4 V
2 -3 V
1 -4 V
2 -3 V
2 -4 V
2 -3 V
2 -4 V
2 -3 V
1 -4 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
2 -4 V
1 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
2 -4 V
1 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
2 -3 V
1 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
2 -3 V
1 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
1 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
1 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
1 -3 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
1 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
1 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
1 -2 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -3 V
1 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
1 -3 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
1 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
1 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
1 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
1 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
1 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
1 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
1 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
1 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
1 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
1 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
1 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
1 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
1 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
1 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
1 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
1 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
currentpoint stroke M
2 0 V
2 -1 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
1 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
currentpoint stroke M
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
stroke
grestore
end
showpage

==> (inline-ps-12) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-13) <==
currentpoint grestore moveto

==> (inline-ps-14) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-15) <==
currentpoint grestore moveto

==> (inline-ps-16) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: ecsfig4a.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 280
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-17) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
450 400 M
63 0 V
3037 0 R
-63 0 V
450 977 M
63 0 V
3037 0 R
-63 0 V
450 1554 M
63 0 V
3037 0 R
-63 0 V
450 2130 M
63 0 V
3037 0 R
-63 0 V
450 2707 M
63 0 V
3037 0 R
-63 0 V
450 400 M
0 63 V
0 2244 R
0 -63 V
1225 400 M
0 63 V
0 2244 R
0 -63 V
2000 400 M
0 63 V
0 2244 R
0 -63 V
2775 400 M
0 63 V
0 2244 R
0 -63 V
3550 400 M
0 63 V
0 2244 R
0 -63 V
LTa
450 400 M
3100 0 V
LTb
450 400 M
3100 0 V
0 2307 V
-3100 0 V
450 400 L
1.000 UL
LT1
450 1265 M
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
currentpoint stroke M
2 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
currentpoint stroke M
2 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
currentpoint stroke M
2 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
currentpoint stroke M
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
currentpoint stroke M
2 0 V
2 0 V
1 0 V
1.000 UL
LT0
450 2707 M
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -2 V
1 -1 V
2 -1 V
1 -2 V
2 -1 V
1 -1 V
2 -2 V
1 -1 V
2 -2 V
2 -1 V
1 -2 V
2 -1 V
1 -2 V
2 -2 V
1 -1 V
2 -2 V
1 -2 V
2 -1 V
2 -2 V
1 -2 V
2 -2 V
1 -2 V
2 -2 V
1 -2 V
2 -2 V
1 -2 V
2 -2 V
1 -2 V
2 -2 V
2 -2 V
1 -2 V
2 -2 V
1 -2 V
2 -3 V
1 -2 V
2 -2 V
1 -3 V
2 -2 V
2 -2 V
1 -3 V
2 -2 V
1 -3 V
2 -2 V
1 -3 V
2 -2 V
1 -3 V
2 -2 V
1 -3 V
2 -3 V
2 -3 V
1 -2 V
2 -3 V
1 -3 V
2 -3 V
1 -3 V
2 -2 V
1 -3 V
2 -3 V
2 -3 V
1 -3 V
2 -3 V
1 -3 V
2 -3 V
1 -4 V
2 -3 V
1 -3 V
2 -3 V
1 -3 V
2 -4 V
2 -3 V
1 -3 V
2 -4 V
1 -3 V
2 -3 V
1 -4 V
2 -3 V
1 -4 V
2 -3 V
2 -4 V
1 -3 V
2 -4 V
1 -3 V
2 -4 V
1 -4 V
2 -3 V
1 -4 V
2 -4 V
1 -4 V
2 -4 V
2 -3 V
1 -4 V
2 -4 V
1 -4 V
2 -4 V
1 -4 V
2 -4 V
1 -4 V
2 -4 V
2 -4 V
1 -4 V
2 -4 V
1 -4 V
2 -4 V
1 -4 V
2 -5 V
1 -4 V
2 -4 V
1 -4 V
2 -5 V
2 -4 V
1 -4 V
2 -5 V
1 -4 V
2 -4 V
1 -5 V
2 -4 V
1 -5 V
2 -4 V
2 -4 V
1 -5 V
2 -5 V
1 -4 V
2 -5 V
1 -4 V
2 -5 V
1 -4 V
2 -5 V
1 -5 V
2 -4 V
2 -5 V
1 -5 V
2 -5 V
1 -4 V
2 -5 V
1 -5 V
2 -5 V
1 -4 V
2 -5 V
2 -5 V
1 -5 V
2 -5 V
1 -5 V
2 -5 V
1 -4 V
2 -5 V
1 -5 V
2 -5 V
1 -5 V
2 -5 V
2 -5 V
1 -5 V
2 -5 V
1 -5 V
2 -5 V
1 -5 V
2 -5 V
1 -5 V
2 -5 V
2 -6 V
1 -5 V
2 -5 V
1 -5 V
2 -5 V
1 -5 V
2 -5 V
1 -5 V
2 -6 V
1 -5 V
2 -5 V
2 -5 V
1 -5 V
2 -5 V
1 -6 V
2 -5 V
1 -5 V
2 -5 V
1 -5 V
2 -6 V
2 -5 V
1 -5 V
2 -5 V
1 -6 V
2 -5 V
1 -5 V
2 -5 V
1 -5 V
2 -6 V
1 -5 V
2 -5 V
2 -5 V
1 -6 V
2 -5 V
1 -5 V
2 -5 V
1 -6 V
2 -5 V
1 -5 V
2 -5 V
2 -6 V
1 -5 V
2 -5 V
1 -5 V
2 -6 V
1 -5 V
2 -5 V
1 -5 V
2 -5 V
1 -6 V
2 -5 V
2 -5 V
1 -5 V
2 -5 V
1 -6 V
2 -5 V
1 -5 V
2 -5 V
1 -5 V
2 -6 V
2 -5 V
1 -5 V
2 -5 V
1 -5 V
2 -5 V
1 -5 V
2 -6 V
1 -5 V
2 -5 V
1 -5 V
2 -5 V
2 -5 V
1 -5 V
2 -5 V
1 -5 V
2 -5 V
1 -5 V
2 -5 V
1 -5 V
2 -5 V
2 -5 V
1 -5 V
2 -5 V
1 -5 V
2 -5 V
1 -5 V
2 -5 V
1 -5 V
2 -5 V
1 -5 V
2 -5 V
2 -5 V
1 -4 V
2 -5 V
1 -5 V
2 -5 V
1 -5 V
2 -5 V
1 -4 V
2 -5 V
2 -5 V
1 -5 V
2 -4 V
1 -5 V
2 -5 V
1 -5 V
2 -4 V
1 -5 V
2 -5 V
1 -4 V
2 -5 V
2 -4 V
1 -5 V
2 -5 V
1 -4 V
2 -5 V
1 -4 V
2 -5 V
1 -4 V
2 -5 V
2 -4 V
1 -5 V
2 -4 V
1 -5 V
2 -4 V
1 -5 V
2 -4 V
1 -4 V
2 -5 V
1 -4 V
2 -4 V
2 -5 V
1 -4 V
2 -4 V
1 -5 V
2 -4 V
1 -4 V
2 -4 V
1 -5 V
2 -4 V
2 -4 V
1 -4 V
2 -4 V
1 -4 V
2 -5 V
1 -4 V
2 -4 V
1 -4 V
2 -4 V
1 -4 V
2 -4 V
2 -4 V
1 -4 V
2 -4 V
1 -4 V
2 -4 V
1 -4 V
2 -4 V
1 -4 V
2 -4 V
2 -3 V
1 -4 V
2 -4 V
1 -4 V
2 -4 V
1 -4 V
2 -3 V
1 -4 V
2 -4 V
1 -4 V
2 -3 V
2 -4 V
1 -4 V
2 -3 V
1 -4 V
2 -4 V
1 -3 V
2 -4 V
1 -3 V
2 -4 V
2 -4 V
1 -3 V
2 -4 V
1 -3 V
2 -4 V
1 -3 V
2 -4 V
1 -3 V
2 -4 V
1 -3 V
2 -3 V
2 -4 V
1 -3 V
2 -4 V
1 -3 V
2 -3 V
1 -4 V
2 -3 V
1 -3 V
currentpoint stroke M
2 -3 V
2 -4 V
1 -3 V
2 -3 V
1 -3 V
2 -4 V
1 -3 V
2 -3 V
1 -3 V
2 -3 V
1 -3 V
2 -3 V
2 -4 V
1 -3 V
2 -3 V
1 -3 V
2 -3 V
1 -3 V
2 -3 V
1 -3 V
2 -3 V
2 -3 V
1 -3 V
2 -3 V
1 -3 V
2 -3 V
1 -3 V
2 -2 V
1 -3 V
2 -3 V
1 -3 V
2 -3 V
2 -3 V
1 -2 V
2 -3 V
1 -3 V
2 -3 V
1 -3 V
2 -2 V
1 -3 V
2 -3 V
2 -3 V
1 -2 V
2 -3 V
1 -3 V
2 -2 V
1 -3 V
2 -3 V
1 -2 V
2 -3 V
1 -2 V
2 -3 V
2 -3 V
1 -2 V
2 -3 V
1 -2 V
2 -3 V
1 -2 V
2 -3 V
1 -2 V
2 -3 V
2 -2 V
1 -3 V
2 -2 V
1 -2 V
2 -3 V
1 -2 V
2 -3 V
1 -2 V
2 -2 V
1 -3 V
2 -2 V
2 -2 V
1 -3 V
2 -2 V
1 -2 V
2 -3 V
1 -2 V
2 -2 V
1 -3 V
2 -2 V
2 -2 V
1 -2 V
2 -2 V
1 -3 V
2 -2 V
1 -2 V
2 -2 V
1 -2 V
2 -3 V
1 -2 V
2 -2 V
2 -2 V
1 -2 V
2 -2 V
1 -2 V
2 -2 V
1 -2 V
2 -3 V
1 -2 V
2 -2 V
2 -2 V
1 -2 V
2 -2 V
1 -2 V
2 -2 V
1 -2 V
2 -2 V
1 -2 V
2 -2 V
1 -2 V
2 -2 V
2 -1 V
1 -2 V
2 -2 V
1 -2 V
2 -2 V
1 -2 V
2 -2 V
1 -2 V
2 -2 V
2 -2 V
1 -1 V
2 -2 V
1 -2 V
2 -2 V
1 -2 V
2 -1 V
1 -2 V
2 -2 V
1 -2 V
2 -2 V
2 -1 V
1 -2 V
2 -2 V
1 -2 V
2 -1 V
1 -2 V
2 -2 V
1 -1 V
2 -2 V
2 -2 V
1 -2 V
2 -1 V
1 -2 V
2 -2 V
1 -1 V
2 -2 V
1 -1 V
2 -2 V
1 -2 V
2 -1 V
2 -2 V
1 -1 V
2 -2 V
1 -2 V
2 -1 V
1 -2 V
2 -1 V
1 -2 V
2 -1 V
2 -2 V
1 -2 V
2 -1 V
1 -2 V
2 -1 V
1 -2 V
2 -1 V
1 -2 V
2 -1 V
1 -2 V
2 -1 V
2 -2 V
1 -1 V
2 -1 V
1 -2 V
2 -1 V
1 -2 V
2 -1 V
1 -2 V
2 -1 V
2 -1 V
1 -2 V
2 -1 V
1 -2 V
2 -1 V
1 -1 V
2 -2 V
1 -1 V
2 -1 V
1 -2 V
2 -1 V
2 -1 V
1 -2 V
2 -1 V
1 -1 V
2 -2 V
1 -1 V
2 -1 V
1 -2 V
2 -1 V
2 -1 V
1 -2 V
2 -1 V
1 -1 V
2 -1 V
1 -2 V
2 -1 V
1 -1 V
2 -1 V
1 -2 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -2 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -2 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -2 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -2 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -2 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
currentpoint stroke M
2 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
currentpoint stroke M
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
currentpoint stroke M
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
currentpoint stroke M
2 0 V
2 0 V
1 0 V
stroke
grestore
end
showpage

==> (inline-ps-18) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-19) <==
currentpoint grestore moveto

==> (inline-ps-20) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: ecsfig4b.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 280
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-21) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
500 400 M
63 0 V
2987 0 R
-63 0 V
500 861 M
63 0 V
2987 0 R
-63 0 V
500 1323 M
63 0 V
2987 0 R
-63 0 V
500 1784 M
63 0 V
2987 0 R
-63 0 V
500 2246 M
63 0 V
2987 0 R
-63 0 V
500 2707 M
63 0 V
2987 0 R
-63 0 V
500 400 M
0 63 V
0 2244 R
0 -63 V
1263 400 M
0 63 V
0 2244 R
0 -63 V
2025 400 M
0 63 V
0 2244 R
0 -63 V
2788 400 M
0 63 V
0 2244 R
0 -63 V
3550 400 M
0 63 V
0 2244 R
0 -63 V
LTa
500 400 M
3050 0 V
LTb
500 400 M
3050 0 V
0 2307 V
-3050 0 V
500 400 L
1.000 UL
LT1
500 797 M
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
currentpoint stroke M
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
currentpoint stroke M
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 0 V
currentpoint stroke M
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
currentpoint stroke M
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
currentpoint stroke M
1 0 V
2 0 V
1 0 V
1.000 UL
LT0
500 2408 M
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
2 -2 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -2 V
2 -1 V
1 -1 V
2 -2 V
1 -1 V
2 -1 V
1 -2 V
2 -1 V
1 -2 V
2 -1 V
1 -2 V
2 -2 V
1 -1 V
2 -2 V
2 -2 V
1 -1 V
2 -2 V
1 -2 V
2 -2 V
1 -2 V
2 -2 V
1 -2 V
2 -1 V
1 -2 V
2 -3 V
1 -2 V
2 -2 V
1 -2 V
2 -2 V
1 -2 V
2 -2 V
1 -3 V
2 -2 V
2 -2 V
1 -3 V
2 -2 V
1 -3 V
2 -2 V
1 -3 V
2 -2 V
1 -3 V
2 -2 V
1 -3 V
2 -3 V
1 -2 V
2 -3 V
1 -3 V
2 -3 V
1 -3 V
2 -3 V
1 -3 V
2 -3 V
1 -3 V
2 -3 V
2 -3 V
1 -3 V
2 -3 V
1 -3 V
2 -4 V
1 -3 V
2 -3 V
1 -3 V
2 -4 V
1 -3 V
2 -4 V
1 -3 V
2 -4 V
1 -3 V
2 -4 V
1 -4 V
2 -3 V
1 -4 V
2 -4 V
2 -4 V
1 -4 V
2 -3 V
1 -4 V
2 -4 V
1 -4 V
2 -4 V
1 -4 V
2 -4 V
1 -5 V
2 -4 V
1 -4 V
2 -4 V
1 -5 V
2 -4 V
1 -4 V
2 -5 V
1 -4 V
2 -5 V
1 -4 V
2 -5 V
2 -4 V
1 -5 V
2 -5 V
1 -4 V
2 -5 V
1 -5 V
2 -5 V
1 -4 V
2 -5 V
1 -5 V
2 -5 V
1 -5 V
2 -5 V
1 -5 V
2 -5 V
1 -5 V
2 -5 V
1 -6 V
2 -5 V
2 -5 V
1 -5 V
2 -6 V
1 -5 V
2 -5 V
1 -6 V
2 -5 V
1 -6 V
2 -5 V
1 -6 V
2 -5 V
1 -6 V
2 -5 V
1 -6 V
2 -5 V
1 -6 V
2 -6 V
1 -6 V
2 -5 V
1 -6 V
2 -6 V
2 -6 V
1 -6 V
2 -6 V
1 -5 V
2 -6 V
1 -6 V
2 -6 V
1 -6 V
2 -6 V
1 -6 V
2 -6 V
1 -6 V
2 -7 V
1 -6 V
2 -6 V
1 -6 V
2 -6 V
1 -6 V
2 -6 V
2 -7 V
1 -6 V
2 -6 V
1 -6 V
2 -7 V
1 -6 V
2 -6 V
1 -7 V
2 -6 V
1 -6 V
2 -7 V
1 -6 V
2 -6 V
1 -7 V
2 -6 V
1 -6 V
2 -7 V
1 -6 V
2 -7 V
1 -6 V
2 -6 V
2 -7 V
1 -6 V
2 -7 V
1 -6 V
2 -7 V
1 -6 V
2 -6 V
1 -7 V
2 -6 V
1 -7 V
2 -6 V
1 -7 V
2 -6 V
1 -6 V
2 -7 V
1 -6 V
2 -7 V
1 -6 V
2 -7 V
2 -6 V
1 -6 V
2 -7 V
1 -6 V
2 -6 V
1 -7 V
2 -6 V
1 -7 V
2 -6 V
1 -6 V
2 -7 V
1 -6 V
2 -6 V
1 -7 V
2 -6 V
1 -6 V
2 -6 V
1 -7 V
2 -6 V
1 -6 V
2 -6 V
2 -6 V
1 -7 V
2 -6 V
1 -6 V
2 -6 V
1 -6 V
2 -6 V
1 -6 V
2 -6 V
1 -6 V
2 -6 V
1 -6 V
2 -6 V
1 -6 V
2 -6 V
1 -6 V
2 -6 V
1 -6 V
2 -6 V
2 -6 V
1 -5 V
2 -6 V
1 -6 V
2 -6 V
1 -6 V
2 -5 V
1 -6 V
2 -6 V
1 -5 V
2 -6 V
1 -5 V
2 -6 V
1 -6 V
2 -5 V
1 -6 V
2 -5 V
1 -5 V
2 -6 V
1 -5 V
2 -6 V
2 -5 V
1 -5 V
2 -6 V
1 -5 V
2 -5 V
1 -5 V
2 -6 V
1 -5 V
2 -5 V
1 -5 V
2 -5 V
1 -5 V
2 -5 V
1 -5 V
2 -5 V
1 -5 V
2 -5 V
1 -5 V
2 -5 V
2 -4 V
1 -5 V
2 -5 V
1 -5 V
2 -5 V
1 -4 V
2 -5 V
1 -5 V
2 -4 V
1 -5 V
2 -4 V
1 -5 V
2 -4 V
1 -5 V
2 -4 V
1 -5 V
2 -4 V
1 -4 V
2 -5 V
1 -4 V
2 -4 V
2 -5 V
1 -4 V
2 -4 V
1 -4 V
2 -4 V
1 -5 V
2 -4 V
1 -4 V
2 -4 V
1 -4 V
2 -4 V
1 -4 V
2 -4 V
1 -3 V
2 -4 V
1 -4 V
2 -4 V
1 -4 V
2 -4 V
2 -3 V
1 -4 V
2 -4 V
1 -3 V
2 -4 V
1 -4 V
2 -3 V
1 -4 V
2 -3 V
1 -4 V
2 -3 V
1 -4 V
2 -3 V
1 -4 V
2 -3 V
1 -3 V
2 -4 V
1 -3 V
2 -3 V
1 -4 V
2 -3 V
2 -3 V
1 -3 V
2 -3 V
1 -4 V
2 -3 V
1 -3 V
2 -3 V
1 -3 V
2 -3 V
1 -3 V
2 -3 V
1 -3 V
2 -3 V
1 -3 V
2 -3 V
1 -3 V
2 -2 V
1 -3 V
2 -3 V
2 -3 V
currentpoint stroke M
1 -3 V
2 -2 V
1 -3 V
2 -3 V
1 -2 V
2 -3 V
1 -3 V
2 -2 V
1 -3 V
2 -3 V
1 -2 V
2 -3 V
1 -2 V
2 -3 V
1 -2 V
2 -3 V
1 -2 V
2 -2 V
1 -3 V
2 -2 V
2 -3 V
1 -2 V
2 -2 V
1 -3 V
2 -2 V
1 -2 V
2 -2 V
1 -3 V
2 -2 V
1 -2 V
2 -2 V
1 -2 V
2 -3 V
1 -2 V
2 -2 V
1 -2 V
2 -2 V
1 -2 V
2 -2 V
2 -2 V
1 -2 V
2 -2 V
1 -2 V
2 -2 V
1 -2 V
2 -2 V
1 -2 V
2 -2 V
1 -2 V
2 -2 V
1 -1 V
2 -2 V
1 -2 V
2 -2 V
1 -2 V
2 -1 V
1 -2 V
2 -2 V
1 -2 V
2 -1 V
2 -2 V
1 -2 V
2 -2 V
1 -1 V
2 -2 V
1 -2 V
2 -1 V
1 -2 V
2 -1 V
1 -2 V
2 -2 V
1 -1 V
2 -2 V
1 -1 V
2 -2 V
1 -1 V
2 -2 V
1 -1 V
2 -2 V
2 -1 V
1 -2 V
2 -1 V
1 -2 V
2 -1 V
1 -1 V
2 -2 V
1 -1 V
2 -2 V
1 -1 V
2 -1 V
1 -2 V
2 -1 V
1 -1 V
2 -2 V
1 -1 V
2 -1 V
1 -1 V
2 -2 V
1 -1 V
2 -1 V
2 -1 V
1 -2 V
2 -1 V
1 -1 V
2 -1 V
1 -2 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -2 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
currentpoint stroke M
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
currentpoint stroke M
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
currentpoint stroke M
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
currentpoint stroke M
1 0 V
2 0 V
1 0 V
stroke
grestore
end
showpage

==> (inline-ps-22) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-23) <==
currentpoint grestore moveto

==> (inline-ps-24) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: ecsfig5a.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 280
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-25) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
450 400 M
63 0 V
3037 0 R
-63 0 V
450 1169 M
63 0 V
3037 0 R
-63 0 V
450 1938 M
63 0 V
3037 0 R
-63 0 V
450 2707 M
63 0 V
3037 0 R
-63 0 V
450 400 M
0 63 V
0 2244 R
0 -63 V
1225 400 M
0 63 V
0 2244 R
0 -63 V
2000 400 M
0 63 V
0 2244 R
0 -63 V
2775 400 M
0 63 V
0 2244 R
0 -63 V
3550 400 M
0 63 V
0 2244 R
0 -63 V
LTa
450 400 M
3100 0 V
LTb
450 400 M
3100 0 V
0 2307 V
-3100 0 V
450 400 L
1.000 UL
LT0
450 401 M
2 31 V
1 30 V
2 31 V
1 31 V
2 31 V
1 30 V
2 31 V
1 31 V
2 31 V
2 30 V
1 31 V
2 31 V
1 31 V
2 30 V
1 31 V
2 31 V
1 30 V
2 31 V
1 31 V
2 30 V
2 31 V
1 30 V
2 31 V
1 30 V
2 31 V
1 30 V
2 30 V
1 30 V
2 31 V
2 30 V
1 29 V
2 30 V
1 30 V
2 29 V
1 30 V
2 29 V
1 29 V
2 29 V
1 28 V
2 29 V
2 28 V
1 28 V
2 28 V
1 27 V
2 27 V
1 27 V
2 27 V
1 26 V
2 26 V
2 26 V
1 25 V
2 25 V
1 24 V
2 24 V
1 24 V
2 23 V
1 23 V
2 22 V
1 22 V
2 21 V
2 21 V
1 20 V
2 20 V
1 20 V
2 18 V
1 19 V
2 17 V
1 17 V
2 17 V
2 16 V
1 15 V
2 15 V
1 14 V
2 14 V
1 13 V
2 12 V
1 12 V
2 11 V
1 11 V
2 10 V
2 9 V
1 9 V
2 8 V
1 8 V
2 7 V
1 6 V
2 6 V
1 5 V
2 5 V
2 4 V
1 3 V
2 3 V
1 3 V
2 2 V
1 1 V
2 1 V
1 0 V
2 0 V
1 -1 V
2 -1 V
2 -2 V
1 -2 V
2 -3 V
1 -3 V
2 -4 V
1 -4 V
2 -4 V
1 -5 V
2 -5 V
2 -6 V
1 -6 V
2 -7 V
1 -7 V
2 -7 V
1 -7 V
2 -8 V
1 -8 V
2 -9 V
1 -9 V
2 -9 V
2 -9 V
1 -10 V
2 -9 V
1 -11 V
2 -10 V
1 -11 V
2 -10 V
1 -11 V
2 -11 V
2 -12 V
1 -11 V
2 -12 V
1 -12 V
2 -12 V
1 -12 V
2 -12 V
1 -13 V
2 -12 V
1 -13 V
2 -12 V
2 -13 V
1 -13 V
2 -13 V
1 -13 V
2 -13 V
1 -13 V
2 -13 V
1 -13 V
2 -13 V
2 -13 V
1 -13 V
2 -13 V
1 -13 V
2 -14 V
1 -13 V
2 -13 V
1 -13 V
2 -13 V
1 -13 V
2 -13 V
2 -13 V
1 -13 V
2 -13 V
1 -12 V
2 -13 V
1 -13 V
2 -13 V
1 -12 V
2 -13 V
2 -12 V
1 -12 V
2 -13 V
1 -12 V
2 -12 V
1 -12 V
2 -12 V
1 -12 V
2 -12 V
1 -11 V
2 -12 V
2 -11 V
1 -12 V
2 -11 V
1 -11 V
2 -12 V
1 -11 V
2 -11 V
1 -10 V
2 -11 V
2 -11 V
1 -10 V
2 -11 V
1 -10 V
2 -11 V
1 -10 V
2 -10 V
1 -10 V
2 -10 V
1 -10 V
2 -9 V
2 -10 V
1 -9 V
2 -10 V
1 -9 V
2 -9 V
1 -10 V
2 -9 V
1 -9 V
2 -8 V
2 -9 V
1 -9 V
2 -8 V
1 -9 V
2 -8 V
1 -9 V
2 -8 V
1 -8 V
2 -8 V
1 -8 V
2 -8 V
2 -8 V
1 -7 V
2 -8 V
1 -7 V
2 -8 V
1 -7 V
2 -8 V
1 -7 V
2 -7 V
2 -7 V
1 -7 V
2 -7 V
1 -7 V
2 -6 V
1 -7 V
2 -7 V
1 -6 V
2 -7 V
1 -6 V
2 -6 V
2 -7 V
1 -6 V
2 -6 V
1 -6 V
2 -6 V
1 -6 V
2 -6 V
1 -5 V
2 -6 V
2 -6 V
1 -5 V
2 -6 V
1 -5 V
2 -6 V
1 -5 V
2 -6 V
1 -5 V
2 -5 V
1 -5 V
2 -5 V
2 -5 V
1 -5 V
2 -5 V
1 -5 V
2 -5 V
1 -4 V
2 -5 V
1 -5 V
2 -4 V
2 -5 V
1 -4 V
2 -5 V
1 -4 V
2 -5 V
1 -4 V
2 -4 V
1 -4 V
2 -5 V
1 -4 V
2 -4 V
2 -4 V
1 -4 V
2 -4 V
1 -4 V
2 -4 V
1 -3 V
2 -4 V
1 -4 V
2 -4 V
2 -3 V
1 -4 V
2 -4 V
1 -3 V
2 -4 V
1 -3 V
2 -4 V
1 -3 V
2 -4 V
1 -3 V
2 -3 V
2 -4 V
1 -3 V
2 -3 V
1 -3 V
2 -3 V
1 -4 V
2 -3 V
1 -3 V
2 -3 V
2 -3 V
1 -3 V
2 -3 V
1 -3 V
2 -2 V
1 -3 V
2 -3 V
1 -3 V
2 -3 V
1 -2 V
2 -3 V
2 -3 V
1 -3 V
2 -2 V
1 -3 V
2 -2 V
1 -3 V
2 -3 V
1 -2 V
2 -3 V
2 -2 V
1 -3 V
2 -2 V
1 -2 V
2 -3 V
1 -2 V
2 -2 V
1 -3 V
2 -2 V
1 -2 V
2 -3 V
2 -2 V
1 -2 V
2 -2 V
1 -2 V
2 -3 V
1 -2 V
2 -2 V
1 -2 V
2 -2 V
2 -2 V
1 -2 V
2 -2 V
1 -2 V
2 -2 V
1 -2 V
2 -2 V
1 -2 V
2 -2 V
1 -2 V
2 -2 V
2 -2 V
1 -1 V
2 -2 V
1 -2 V
2 -2 V
1 -2 V
2 -1 V
1 -2 V
2 -2 V
2 -2 V
1 -1 V
2 -2 V
1 -2 V
2 -1 V
1 -2 V
2 -2 V
1 -1 V
2 -2 V
1 -2 V
2 -1 V
2 -2 V
1 -1 V
2 -2 V
1 -1 V
2 -2 V
1 -1 V
2 -2 V
1 -1 V
2 -2 V
2 -1 V
1 -2 V
2 -1 V
1 -2 V
2 -1 V
1 -1 V
2 -2 V
1 -1 V
currentpoint stroke M
2 -2 V
1 -1 V
2 -1 V
2 -2 V
1 -1 V
2 -1 V
1 -1 V
2 -2 V
1 -1 V
2 -1 V
1 -2 V
2 -1 V
2 -1 V
1 -1 V
2 -2 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -2 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -2 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
currentpoint stroke M
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
currentpoint stroke M
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1.000 UL
LT1
450 400 M
2 3 V
1 2 V
2 3 V
1 3 V
2 2 V
1 3 V
2 2 V
1 3 V
2 3 V
2 2 V
1 3 V
2 2 V
1 3 V
2 3 V
1 2 V
2 3 V
1 3 V
2 2 V
1 3 V
2 2 V
2 3 V
1 3 V
2 2 V
1 3 V
2 2 V
1 3 V
2 3 V
1 2 V
2 3 V
2 3 V
1 2 V
2 3 V
1 2 V
2 3 V
1 3 V
2 2 V
1 3 V
2 2 V
1 3 V
2 3 V
2 2 V
1 3 V
2 2 V
1 3 V
2 3 V
1 2 V
2 3 V
1 3 V
2 2 V
2 3 V
1 2 V
2 3 V
1 3 V
2 2 V
1 3 V
2 2 V
1 3 V
2 3 V
1 2 V
2 3 V
2 3 V
1 2 V
2 3 V
1 2 V
2 3 V
1 3 V
2 2 V
1 3 V
2 2 V
2 3 V
1 3 V
2 2 V
1 3 V
2 3 V
1 2 V
2 3 V
1 2 V
2 3 V
1 3 V
2 2 V
2 3 V
1 2 V
2 3 V
1 3 V
2 2 V
1 3 V
2 2 V
1 3 V
2 3 V
2 2 V
1 3 V
2 3 V
1 2 V
2 3 V
1 2 V
2 3 V
1 3 V
2 2 V
1 3 V
2 2 V
2 3 V
1 3 V
2 2 V
1 3 V
2 2 V
1 3 V
2 3 V
1 2 V
2 3 V
2 2 V
1 3 V
2 3 V
1 2 V
2 3 V
1 3 V
2 2 V
1 3 V
2 2 V
1 3 V
2 3 V
2 2 V
1 3 V
2 2 V
1 3 V
2 3 V
1 2 V
2 3 V
1 2 V
2 3 V
2 3 V
1 2 V
2 3 V
1 2 V
2 3 V
1 3 V
2 2 V
1 3 V
2 2 V
1 3 V
2 3 V
2 2 V
1 3 V
2 2 V
1 3 V
2 2 V
1 3 V
2 3 V
1 2 V
2 3 V
2 2 V
1 3 V
2 3 V
1 2 V
2 3 V
1 2 V
2 3 V
1 2 V
2 3 V
1 3 V
2 2 V
2 3 V
1 2 V
2 3 V
1 3 V
2 2 V
1 3 V
2 2 V
1 3 V
2 2 V
2 3 V
1 3 V
2 2 V
1 3 V
2 2 V
1 3 V
2 2 V
1 3 V
2 2 V
1 3 V
2 3 V
2 2 V
1 3 V
2 2 V
1 3 V
2 2 V
1 3 V
2 2 V
1 3 V
2 3 V
2 2 V
1 3 V
2 2 V
1 3 V
2 2 V
1 3 V
2 2 V
1 3 V
2 2 V
1 3 V
2 2 V
2 3 V
1 2 V
2 3 V
1 3 V
2 2 V
1 3 V
2 2 V
1 3 V
2 2 V
2 3 V
1 2 V
2 3 V
1 2 V
2 3 V
1 2 V
2 3 V
1 2 V
2 3 V
1 2 V
2 3 V
2 2 V
1 3 V
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 3 V
2 2 V
1 3 V
2 2 V
1 3 V
2 2 V
1 3 V
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
2 2 V
1 3 V
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
1 3 V
2 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 3 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 3 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 3 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 2 V
2 1 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 1 V
2 2 V
1 2 V
2 2 V
1 2 V
2 1 V
1 2 V
2 2 V
1 2 V
2 2 V
2 1 V
1 2 V
2 2 V
1 2 V
2 1 V
1 2 V
2 2 V
1 1 V
2 2 V
1 2 V
2 1 V
2 2 V
1 2 V
2 1 V
1 2 V
2 2 V
1 1 V
2 2 V
1 2 V
2 1 V
2 2 V
1 1 V
2 2 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
currentpoint stroke M
2 1 V
1 2 V
2 1 V
2 2 V
1 1 V
2 2 V
1 1 V
2 2 V
1 1 V
2 2 V
1 1 V
2 2 V
2 1 V
1 1 V
2 2 V
1 1 V
2 2 V
1 1 V
2 1 V
1 2 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 2 V
1 1 V
2 1 V
1 2 V
2 1 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
1 1 V
2 1 V
1 2 V
2 1 V
1 1 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 2 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 0 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 0 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
2 0 V
2 1 V
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
2 0 V
1 1 V
2 1 V
2 0 V
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
2 1 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -2 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -2 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -2 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -2 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -2 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -2 V
1 -1 V
2 -1 V
1 -1 V
currentpoint stroke M
2 -1 V
1 -1 V
2 -1 V
2 -2 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -2 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -2 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -2 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -2 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -2 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -2 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -2 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -2 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -2 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -2 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -2 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -2 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -2 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -2 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -2 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -2 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -2 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -2 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -2 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -2 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -2 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -2 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
currentpoint stroke M
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
currentpoint stroke M
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
currentpoint stroke M
2 0 V
1 0 V
2 -1 V
stroke
grestore
end
showpage

==> (inline-ps-26) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-27) <==
currentpoint grestore moveto

==> (inline-ps-28) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: ecsfig5b.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 280
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-29) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
500 400 M
63 0 V
2987 0 R
-63 0 V
500 861 M
63 0 V
2987 0 R
-63 0 V
500 1323 M
63 0 V
2987 0 R
-63 0 V
500 1784 M
63 0 V
2987 0 R
-63 0 V
500 2246 M
63 0 V
2987 0 R
-63 0 V
500 2707 M
63 0 V
2987 0 R
-63 0 V
500 400 M
0 63 V
0 2244 R
0 -63 V
1008 400 M
0 63 V
0 2244 R
0 -63 V
1517 400 M
0 63 V
0 2244 R
0 -63 V
2025 400 M
0 63 V
0 2244 R
0 -63 V
2533 400 M
0 63 V
0 2244 R
0 -63 V
3042 400 M
0 63 V
0 2244 R
0 -63 V
3550 400 M
0 63 V
0 2244 R
0 -63 V
LTa
500 400 M
3050 0 V
LTb
500 400 M
3050 0 V
0 2307 V
-3050 0 V
500 400 L
1.000 UL
LT0
500 400 M
2 1 V
2 1 V
2 3 V
2 3 V
2 4 V
2 6 V
2 6 V
2 8 V
2 8 V
2 9 V
2 11 V
2 11 V
2 12 V
3 13 V
2 14 V
2 15 V
2 16 V
2 17 V
2 18 V
2 18 V
2 20 V
2 20 V
2 22 V
2 22 V
2 22 V
2 24 V
2 25 V
2 25 V
2 26 V
2 26 V
2 28 V
2 28 V
2 28 V
2 29 V
2 30 V
2 30 V
2 31 V
2 31 V
2 32 V
2 32 V
2 32 V
2 33 V
2 33 V
3 33 V
2 33 V
2 33 V
2 34 V
2 33 V
2 34 V
2 33 V
2 33 V
2 33 V
2 33 V
2 33 V
2 32 V
2 32 V
2 32 V
2 31 V
2 31 V
2 31 V
2 30 V
2 29 V
2 29 V
2 28 V
2 27 V
2 27 V
2 26 V
2 25 V
2 25 V
2 24 V
2 23 V
2 22 V
2 21 V
3 21 V
2 19 V
2 19 V
2 18 V
2 17 V
2 16 V
2 15 V
2 15 V
2 13 V
2 12 V
2 12 V
2 11 V
2 10 V
2 8 V
2 8 V
2 8 V
2 6 V
2 5 V
2 5 V
2 3 V
2 3 V
2 2 V
2 2 V
2 0 V
2 0 V
2 -2 V
2 -2 V
2 -2 V
2 -4 V
2 -4 V
3 -5 V
2 -5 V
2 -6 V
2 -7 V
2 -8 V
2 -8 V
2 -9 V
2 -9 V
2 -10 V
2 -10 V
2 -11 V
2 -12 V
2 -12 V
2 -12 V
2 -13 V
2 -13 V
2 -14 V
2 -14 V
2 -15 V
2 -15 V
2 -15 V
2 -15 V
2 -16 V
2 -17 V
2 -16 V
2 -17 V
2 -17 V
2 -17 V
2 -17 V
2 -18 V
3 -17 V
2 -18 V
2 -18 V
2 -18 V
2 -19 V
2 -18 V
2 -18 V
2 -19 V
2 -18 V
2 -19 V
2 -18 V
2 -19 V
2 -18 V
2 -19 V
2 -18 V
2 -18 V
2 -19 V
2 -18 V
2 -18 V
2 -18 V
2 -18 V
2 -18 V
2 -18 V
2 -18 V
2 -17 V
2 -17 V
2 -18 V
2 -17 V
2 -17 V
2 -17 V
3 -16 V
2 -17 V
2 -16 V
2 -16 V
2 -16 V
2 -16 V
2 -15 V
2 -16 V
2 -15 V
2 -15 V
2 -14 V
2 -15 V
2 -14 V
2 -15 V
2 -14 V
2 -13 V
2 -14 V
2 -13 V
2 -14 V
2 -13 V
2 -12 V
2 -13 V
2 -13 V
2 -12 V
2 -12 V
2 -12 V
2 -11 V
2 -12 V
2 -11 V
2 -11 V
3 -11 V
2 -11 V
2 -10 V
2 -10 V
2 -11 V
2 -9 V
2 -10 V
2 -10 V
2 -9 V
2 -10 V
2 -9 V
2 -9 V
2 -9 V
2 -8 V
2 -9 V
2 -8 V
2 -8 V
2 -8 V
2 -8 V
2 -8 V
2 -7 V
2 -8 V
2 -7 V
2 -7 V
2 -7 V
2 -7 V
2 -7 V
2 -7 V
2 -6 V
2 -7 V
3 -6 V
2 -6 V
2 -6 V
2 -6 V
2 -6 V
2 -6 V
2 -5 V
2 -6 V
2 -5 V
2 -5 V
2 -6 V
2 -5 V
2 -5 V
2 -5 V
2 -4 V
2 -5 V
2 -5 V
2 -4 V
2 -5 V
2 -4 V
2 -5 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -3 V
2 -4 V
2 -4 V
3 -3 V
2 -4 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
currentpoint stroke M
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
currentpoint stroke M
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
currentpoint stroke M
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1.000 UL
LT1
500 400 M
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
3 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
3 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
3 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
3 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
3 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
3 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
3 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
3 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
currentpoint stroke M
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
3 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
currentpoint stroke M
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
currentpoint stroke M
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
stroke
grestore
end
showpage

==> (inline-ps-30) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-31) <==
currentpoint grestore moveto
